YOLOPose V2: Understanding and Improving Transformer-based 6D Pose Estimation

6D object pose estimation is a crucial prerequisite for autonomous robot manipulation applications. The state-of-the-art models for pose estimation are convolutional neural network (CNN)-based. Lately, Transformers, an architecture originally proposed for natural language processing, is achieving state-of-the-art results in many computer vision tasks as well. Equipped with the multi-head self-attention mechanism, Transformers enable simple single-stage end-to-end architectures for learning object detection and 6D object pose estimation jointly. In this work, we propose YOLOPose (short form for You Only Look Once Pose estimation), a Transformer-based multi-object 6D pose estimation method based on keypoint regression and an improved variant of the YOLOPose model. In contrast to the standard heatmaps for predicting keypoints in an image, we directly regress the keypoints. Additionally, we employ a learnable orientation estimation module to predict the orientation from the keypoints. Along with a separate translation estimation module, our model is end-to-end differentiable. Our method is suitable for real-time applications and achieves results comparable to state-of-the-art methods. We analyze the role of object queries in our architecture and reveal that the object queries specialize in detecting objects in specific image regions. Furthermore, we quantify the accuracy trade-off of using datasets of smaller sizes to train our model.

==> figures/IBB/IBB.tikz <==
\begin{tikzpicture}

\node (canvas) at (0, 0) {\includegraphics[width=5cm]{figures/IBB/obj.png}};
\node (canvas) at (7, 0) {\includegraphics[width=3.5cm]{figures/IBB/projected.png}};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (-2.3,-2.275) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (-2.375, 2.775) {};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (-1.7,-2.9) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (-1.7, 2.9) {};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (2.1, -1.85) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (2.35, 2.5) {};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (1.3, -1.3) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (1.45, 2.5) {};



\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (5.5, -1.45) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (5.5, 1.55) {};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (5.3, -1.7) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (5.3, 1.75) {};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (8.6, -1.75) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (8.7, 1.7) {};

\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (8.4, -1.5) {};
\node[circle,fill=red,inner sep=0pt,minimum size=5pt] (a) at (8.4, 1.5) {};


\node at (-2.4, 1.)  {\Crossblue};
\node at (-2.375, -0.9)  {\Crossblue};

\node at (-1.7, 1.1)  {\Crossblue};
\node at (-1.7, -1.05)  {\Crossblue};

\node at (1.45, 1.)  {\Crossblue};
\node at (1.4, -0.55)  {\Crossblue};

\node at (2.275, 1.1)  {\Crossblue};
\node at (2.15,  -0.6)  {\Crossblue};

\node at(0.975, 2.65)  {\Crossblue};
\node at (-0.2,  2.75)  {\Crossblue};

\node at(0.575, 2.575)  {\Crossblue};
\node at (-0.8,  2.675)  {\Crossblue};

\node at(0.975, -2.2)  {\Crossblue};
\node at (-0.2,  -2.525)  {\Crossblue};
\node at(0.4, -1.6)  {\Crossblue};
\node at (-1.,  -1.9)  {\Crossblue};

\node at (5.32, 0.7)  {\Crossblue};
\node at (5.3, -0.7)  {\Crossblue};

\node at (5.5, 0.65)  {\Crossblue};
\node at (5.5, -0.7)  {\Crossblue};

\node at (8.5, 0.65)  {\Crossblue};
\node at (8.7, 0.7)  {\Crossblue};

\node at (8.45, -0.65)  {\Crossblue};
\node at (8.65, -0.7)  {\Crossblue};

\node at (7.65, 1.7)  {\Crossblue};
\node at (7.6, 1.5)  {\Crossblue};

\node at (6.35, 1.75)  {\Crossblue};
\node at (6.35, 1.5)  {\Crossblue};

\node at (7.65, -1.75)  {\Crossblue};
\node at (7.6, -1.5)  {\Crossblue};

\node at (6.35, -1.75)  {\Crossblue};
\node at (6.4, -1.5)  {\Crossblue};



\node(dummy1) at (2.25, 0) {};
\node(dummy2) at (5, 0) {};
\draw [thick, ->, ]      (dummy1) -- (dummy2) ;

\node  at (3.5, 0.2) [,minimum width=2.5cm, align=center] { \small Perspective};
\node  at (3.5, -0.2) [,minimum width=2.5cm, align=center] { \small projection};

\node  at (-1.4 , 3)[thick] {\small A};
\node  at (-1.4 , 1.1)[thick] {\small B};
\node  at (-1.4 , -1.05)[thick] {\small C};
\node  at (-1.4 , -2.9)[thick] {\small D};

\node  at (5.05 , 1.75)[thick] {\small a};
\node  at (5.05 , 0.7)[thick] {\small b};
\node  at (5.05 , -0.7)[thick] {\small c};
\node  at (5.05 , -1.7)[thick] {\small d};
\end{tikzpicture} 


==> figures/architecture/architecture.tikz <==
\begin{tikzpicture}
\pgfmathsetmacro{\EITH}{1.15}
\node (inimage) at (0, 0.7) {\includegraphics[width=1.4cm]{figures/architecture/input.png}};
\node(cnn) at (1.25, 0.7) [trapezium, trapezium angle=55, rotate=-90, minimum width=10mm, draw, thick, ] {\tiny CNN};
\node (feat) at (1.9, 0.7) [draw,thick,minimum width=0.2cm,minimum height=0.2cm, rotate=-90] {\tiny Features};
\coordinate (concat) at (2.5, -0.25);
\node[circle,draw=black, thick, fill=white, inner sep=0pt,minimum size=8pt] (concatcircle) at (concat) {};
\node (backbone) at (0.5, 1.7) [] {\footnotesize Backbone};
\node (posenc) at (1.2, -1.9) [align=center, font=\tiny\linespread{0.7}\selectfont]{\small Positional \\ \small Encoding};
\draw (concat)[very thick] node[rotate=0]{+};
\node (poscode) at (1.2, -0.85) {\includegraphics[width=1.25cm]{figures/architecture/positional_encoding.png}};

% \node[text=blue, thick]  at (0.1, 1.45){\scriptsize $H \times W$};
% \node [align=center,text=blue, thick, rotate=0] at (1.575, 1.45){\scalebox{.6} { {\scriptsize 256}$\mathsf{x}(\frac{H}{32}\mathsf{*}\frac{W}{32})$}};

\draw [thick, ->](inimage.east) -- (cnn.south);
\draw [thick, ->](cnn.north) -- (feat.south);
\draw [thick, ->](feat.north) -- (concatcircle.135);
\draw [thick, ->](poscode.east) -- (concatcircle.225);


\node(dummy0) at (0, 1.7) {};
\node[draw,  dash pattern={on 2pt off 1pt on 2pt off 1pt},fit=(inimage) (cnn) (feat) (backbone) (dummy0)] {};

\node (ib1) at (3.15, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib2) at (3.4, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib3) at (3.65, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib4) at (3.9, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib5) at (4.15, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib6) at (4.4, -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (ib7) at (4.7, -1.6) [minimum  size=2 pt, scale=0.75] {...};
\node (ib8) at (5., -1.6) [draw, fill=gray,minimum  size=2 pt, scale=0.75]{};

\node (tenc1) at (4.1, -1) [draw,thick,minimum width=2.5cm, align=center] {Layer 1};
\node (tenc2) at (4.1, -0.25) [draw,thick,minimum width=2.5cm,align=center] {\small ...};
\node (tenc) at (4.1, 0.5) [draw,thick,minimum width=2.5cm, align=center] {\small Layer 6};

\draw[thick, ->] (ib1.north) -- (ib1.north|-tenc1.south);
\draw[thick, ->] (ib2.north) -- (ib2.north|-tenc1.south);
\draw[thick, ->] (ib3.north) -- (ib3.north|-tenc1.south);
\draw[thick, ->] (ib4.north) -- (ib4.north|-tenc1.south);
\draw[thick, ->] (ib5.north) -- (ib5.north|-tenc1.south);
\draw[thick, ->] (ib6.north) -- (ib6.north|-tenc1.south);
\draw[thick, ->] (ib8.north) -- (ib8.north|-tenc1.south);


\draw[thick, ->] (tenc1.north) -- (tenc1.north|-tenc2.south);
\draw[thick, ->] (tenc2.north) -- (tenc2.north|-tenc.south);

\node(encfit)[draw, rounded corners=.05cm, fit=(ib1) (ib8) ] {};

\draw [thick, ->]    (concatcircle) to[out=-75, in=190] (encfit.west);


\node (it1) at (3.15, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it2) at (3.4,  \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it3) at (3.65, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it4) at (3.9, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it5) at (4.15, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it6) at (4.4, \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75] {};
\node (it7) at (4.7, \EITH) [minimum  size=2 pt, scale=0.75] {...};
\node (it8) at (5., \EITH) [draw, fill=gray,minimum  size=2 pt, scale=0.75]{};
\node(encfittop)[draw, rounded corners=.05cm, fit=(it1) (it8) ] {};

\draw[thick, <-] (it1.south) -- (it1.north|-tenc.north);
\draw[thick, <-] (it2.south) -- (it2.north|-tenc.north);
\draw[thick, <-] (it3.south) -- (it3.north|-tenc.north);
\draw[thick, <-] (it4.south) -- (it4.north|-tenc.north);
\draw[thick, <-] (it5.south) -- (it5.north|-tenc.north);
\draw[thick, <-] (it6.south) -- (it6.north|-tenc.north);
\draw[thick, <-] (it8.south) -- (it8.north|-tenc.north);

\node (encoder) at (4.2, 1.6) [] {\small Encoder};
\node(dummy1) at (5, -1.7) {};
\node(dummy2) at (5,  1.7) {};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(it1) (ib8) (tenc)(dummy2)(dummy1)] {};


\node (ob1) at (6.2, -1.5) [draw, fill=red,minimum  size=2 pt, scale=0.75] {};
\node (ob2) at (6.8, -1.5) [draw, fill=green,minimum  size=2 pt, scale=0.75] {};
\node (ob3) at (7.4, -1.5) [draw, fill=blue,minimum  size=2 pt, scale=0.75] {};
\node (ob4) at (8., -1.5) [draw, fill=orange,minimum  size=2 pt, scale=0.75]{};
\node (ot1) at (6.2, \EITH) [draw, fill=red,minimum  size=2 pt, scale=0.75] {};
\node (ot2) at (6.8, \EITH) [draw, fill=green,minimum  size=2 pt, scale=0.75] {};
\node (ot3) at (7.4, \EITH) [draw, fill=blue,minimum  size=2 pt, scale=0.75] {};
\node (ot4) at (8.,   \EITH) [draw, fill=orange,minimum  size=2 pt, scale=0.75]{};

\node (tdec) at (7.1, -0.9) [draw,thick,minimum width=2.5cm, align=center] { \small Layer 1};
\node (tdec1) at (7.1, -0.2) [draw,thick,minimum width=2.5cm, align=center] { ... };
\node (tdec2) at (7.1, .5) [draw,thick,minimum width=2.5cm, align=center] { \small Layer 6};

\draw[thick, ->] (tdec1.north) -- (tdec1.north|-tdec2.south);
\draw[thick, ->] (tdec.north) -- (tdec.north|-tdec1.south);

\draw[thick, <-] (ot1.south) -- (ot1.north|-tdec2.north);
\draw[thick, <-] (ot2.south) -- (ot2.north|-tdec2.north);
\draw[thick, <-] (ot3.south) -- (ot3.north|-tdec2.north);
\draw[thick, <-] (ot4.south) -- (ot4.north|-tdec2.north);

\draw[thick, ->] (ob1.north) -- (ob1.north|-tdec.south);
\draw[thick, ->] (ob2.north) -- (ob2.north|-tdec.south);
\draw[thick, ->] (ob3.north) -- (ob3.north|-tdec.south);
\draw[thick, ->] (ob4.north) -- (ob4.north|-tdec.south);

\draw [thick, ->]    (encfittop.east) to[out=60, in=150] (tdec.west);

\draw [thick, ->]    (encfittop.east) to[out=60, in=150] (tdec.west);

\draw [thick, ->]    (encfittop.east) to[out=60, in=150] (tdec1.west);

\draw [thick, ->]    (encfittop.east) to[out=60, in=150] (tdec2.west);

\node (encoder) at (7, 1.6) [] {\small Decoder};
\node (encoder) at (7.1, -1.8) [] {\small Object Queries};
\node(dummy3) at (5.9, -1.7) {};
\node(dummy4) at (8.3,  1.7) {};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(dummy3)(dummy4)] {};

\node (feat1) at (9.6, 1) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFN};
\node (feat2) at (9.6, 0.2) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFN};
\node (feat3) at (9.6, -1.4) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFN};
\node (feat4) at (9.6, -0.6) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\tiny FFN};

\node (feat5) at (10.9, 1) [draw=red,very thick,minimum width=0.15cm,minimum height=0.2cm, align=left, font=\tiny\linespread{0.7}\selectfont,rounded corners=.05cm,] {\tiny class, bbox, \\ \uline{\tiny \textcolor{red}{keypoints}},\\ $\textit{t}$};
\node (feat6) at (10.9, 0.2) [draw=green,very thick,minimum width=0.2cm,minimum height=0.2cm, align=left,font=\tiny\linespread{0.7}\selectfont,rounded corners=.05cm,] {\tiny class, bbox, \\ \uline{\tiny \textcolor{red}{keypoints}},\\ $\textit{t}$};
\node (feat7) at (10.9, -1.4) [draw=orange,very thick,minimum width=0.2cm,minimum height=0.2cm, align=left, font=\tiny\linespread{0.7}\selectfont, rounded corners=.05cm,] {\tiny class, bbox, \\ \uline{\tiny \textcolor{red}{keypoints}},\\ $\textit{t}$};
\node (feat8) at (10.9, -0.6) [draw=blue,very thick,minimum width=0.2cm,minimum height=0.2cm, align=center, font=\tiny\linespread{0.7}\selectfont, rounded corners=.05cm,] {\tiny \O \\ \tiny object};
\node(dummy5) at (9.25, -1.7) {};
\node(dummy6) at (11.4,  1.7) {};
\node (encoder) at (10.3, 1.6) [] {\small Prediction Heads};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(dummy5)(dummy6)] {};

\draw [thick, ->, red]    (ot1.north) to[out=90, in=150] (feat1.west);
\draw [thick, ->, green]    (ot2.north) to[out=45, in=140] (feat2.west);
\draw [thick, ->, blue]    (ot3.north) to[out=40, in=130] (feat4.west);
\draw [thick, ->, orange]    (ot4.north) to[out=30, in=150] (feat3.west);

\node (pnp1) at (12.5, 0.95) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\scriptsize  RotEst};
\node (pnp2) at (12.5, 0.15) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\scriptsize RotEst};
\node (pnp3) at (12.5, -1.45) [draw,thick,minimum width=0.2cm,minimum height=0.2cm] {\scriptsize RotEst};

\node (pose1) at (13.5, 0.95) [draw=red,thick,minimum width=0.2cm,minimum height=0.2cm] {\scriptsize $R$};
\node (pose2) at (13.5, 0.15) [draw=green,thick,minimum width=0.2cm,minimum height=0.2cm] {\scriptsize $R$};
\node (pose3) at (13.5, -1.45) [draw=orange,thick,minimum width=0.2cm,minimum height=0.2cm] {\scriptsize $R$};

\draw [thick, ->, ]      (11.5, 0.95) -- (pnp1) ;
\draw [thick, ->, ]      (11.5, 0.15) -- (pnp2) ;
\draw [thick, ->, ]      (11.5, -1.45) -- (pnp3) ;

\draw [thick, ->, ]     (pnp1.east) -- (pose1);
\draw [thick, ->, ]     (pnp2.east) -- (pose2);
\draw [thick, ->, ]     (pnp3.east) -- (pose3);

\draw [thick, ->, ]     (feat1.east) -- (feat5);
\draw [thick, ->, ]     (feat2.east) -- (feat6);
\draw [thick, ->, ]     (feat4.east) -- (feat8);
\draw [thick, ->, ]     (feat3.east) -- (feat7);

\end{tikzpicture}


==> figures/modifications/variant.tikz <==
\begin{tikzpicture}[font=\sffamily\scriptsize]

\begin{scope}
\node [align=center, draw, fill=green!30, minimum width=52](in1) at (0, 0.8){IBB Keypoints};
\node [align=center, draw, fill=green!30, minimum width=52](in2) at (0, 0){Output\\Embedding };
\node [align=center, draw, fill=yellow!50](out) at (1.7, 0){FFN};
\draw[-{>[scale=0.3]}, line width=0.1pt] (in1.east) -- (out.west);
\draw[-{>[scale=0.3]}, line width=0.1pt] (in2.east) -- (out.west);

\node at (0, -1.5){(A)};
\end{scope}



\begin{scope}[xshift=4cm, yshift=0]
\node [align=center, draw, fill=green!30, minimum width=52](in1) at (0, 0.8){IBB Keypoints};
\node [align=center, draw, fill=green!30, minimum width=52](in2) at (0, 0){Output\\Embedding };
\node [align=center, draw, fill=green!30, minimum width=52](in3) at (0, -0.8){Canonical\\3D Points};
\node [align=center, draw, fill=yellow!50](out) at (1.7, 0){FFN};
\draw[-{>[scale=0.3]}, line width=0.1pt] (in1.east) -- (out.west);
\draw[-{>[scale=0.3]}, line width=0.1pt] (in2.east) -- (out.west);
\draw[-{>[scale=0.3]}, line width=0.1pt] (in3.east) -- (out.west);
\node at (0, -1.5){(B)};
\end{scope}

\begin{scope}[xshift=8cm, yshift=0]
\node [align=center, draw, fill=green!30, minimum width=52](in1) at (0, 0.8){IBB Keypoints};
\node [align=center, draw, fill=green!30, minimum width=52](in3) at (0, 0){Class\\Probabilities};
\node [align=center, draw, fill=yellow!50](out) at (1.7, 0){FFN};f
\draw[-{>[scale=0.3]}, line width=0.1pt] (in1.east) -- (out.west);
\draw[-{>[scale=0.3]}, line width=0.1pt] (in3.east) -- (out.west);
\node at (0, -1.5){(C)};
\end{scope}


\end{tikzpicture} 

==> figures/pipeline/pipeline.tikz <==
\begin{tikzpicture}

\node (canvas) at (7, 0) {\includegraphics[width=17cm]{figures/pipeline/pipeline_kp.png}};

\node[canvas is zy plane at x=0] (input) at (-6.6, -1.2, 0) {\includegraphics[width=0.3\textwidth]{figures/architecture/input.png}};

\node [align=center] at (4, 3.1){\large no object (\O)};
\node [align=center] at (11.7, 3.15){\large \O};

\draw[->,  thick, line width=1mm] (-5.8,-0.6) -- (-4.6,-0.6);
\draw[->,  thick, line width=1mm] (-2.95,-0.6) -- (-1.75,-0.6);
\draw[->,  thick, line width=1mm] (-0.6,-0.6) -- (0.3,-0.6);

\draw[draw=black, rotate around={90:(-3.5,-0.2)}] (-5.7,-0.7) rectangle ++(3.3, 1.5);
\node [align=center, rotate=90] at (-3.7, -0.7){\large YOLOPose};

\node [align=center] at (-1.2, -3.75){\large Set of \\ \large Predictions};


\node [align=center] at (-6.5, 1.7){\large Input\\ \large image};

\node [align=center] at (4, -4){\large Prediction};
\node [align=center] at (11.8, -4){\large Groundtruth};

\node(dummy1) at (-0.85, -2.4) {};
\node(dummy2) at (-1.5,  1.3) {};
\node[draw,   dash pattern={on 2pt off 1pt on 2pt off 1pt}, fit=(dummy1)(dummy2)] {};

\rotateRPY{-30}{00}{0}
    \begin{scope}[RPY]
      \coordinate (O1) at (5.2, -1.4, 0);
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{-10}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (5.4, -0.2, 0);
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{50}{00}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (7.5, 1.7, 0);
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{-50}{00}{0}
    \begin{scope}[RPY]
      \coordinate (O1) at (3.5, -0.4, 0);
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (11.5, -0.4, 0);
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}

\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (13.2, -0.2, 0);
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}
    
\rotateRPY{0}{0}{0}
    \begin{scope}[RPY]
       \coordinate (O1) at (13.6, -1.4, 0);
\draw[red, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $) -- ( $ (O1) + (0.4,0,0) $) node[anchor=north east]{};
\draw[blue, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0.4,0) $) node[anchor=north west]{};
\draw[green, thick,-, line width=0.5mm] ( $ (O1) + (0,0,0) $)  -- ( $ (O1) +(0,0,0.4) $) node[anchor=south]{}; 
    \end{scope}

\end{tikzpicture} 


==> figures/tikz/epnp_rotest_comparison.pgf <==
\begin{tikzpicture}
\begin{axis}[
    font=\scriptsize,
    xlabel={Mean $\ell_2$ Keypoint Prediction Error [pixels]},
    ylabel={AUC of ADD \& ADD-S},
    xmin=0, xmax=9,
    ymin=45, ymax=100,
    axis y discontinuity=parallel,
    xtick={1,2,3,4,5,6, 7, 8, 9, 10, 11},
    xticklabels={2, 4, 6, 8, 10, 12, 14, 16, 18, 20,  $>$20 },   % <---
    ytick={0,10,...,100},
legend columns=2,
legend style={
          cells={anchor=west},at={(0.5, 1)}, anchor=south,
          font=\scriptsize
      }]

\addplot[smooth,mark=*,blue] plot coordinates {
(1,  92.597752856841 )
(2,  88.382259944920 )
(3,  85.212992040961 )
(4,  82.894157412459 )
(5,  77.260684649802 )
(6,  74.247886752670 )
(7,  72.118704628757 )
(8,  59.901147363463 )
(9,  54.948781398291 )
(10, 67.895930499838 )
(11, 26.329405376394 )
};
\addlegendentry{EP\textit{n}P ADD}

 \addplot[smooth,mark=square*,blue] plot coordinates {
 (1, 96.05430062749397)
 (2, 94.28042502222753)
 (3, 92.80577145916689)
 (4, 90.97090536272936)
 (5, 87.38224299967425)
 (6, 86.27351624107593)
 (7, 84.30140750829307)
 (8, 74.93278086858386)
 (9, 71.31582551561364)
 (10,78.02225004604879)
(11, 43.36474128734435)  
 };
\addlegendentry{EP\textit{n}P ADD-S}

\addplot[smooth,mark=*,red] plot coordinates {
(1, 92.90541896853816  )
(2, 87.47684983938475  )
(3, 84.74889281981458  )
(4, 85.10738768796728  )
(5, 83.20140086513421  )
(6, 83.14158110904692  )
(7, 82.73184669551343  )
(8, 78.09110865333013  )
(9, 69.05265094829188  )
(10,82.43347458516284  )
(11,58.41240889057935  )
};
\addlegendentry{RotEst ADD}

 \addplot[smooth,mark=square*,red] plot coordinates {
 (1, 96.08273006349375)
 (2, 93.79456319420474)
 (3, 92.24393275440146)
 (4, 92.58340200302496)
 (5, 91.77649330563711)
 (6, 91.44701442874547)
 (7, 91.09611788413258)
 (8, 89.40405515932599)
 (9, 84.88760320610849)
 (10,91.62325104626292)
 (11,92.00964206017836)
 };
 \addlegendentry{RotEst ADD-S}



\end{axis}
\end{tikzpicture}


==> figures/tikz/video_subset.pgf <==
\begin{tikzpicture}
   \begin{axis}[
     ybar,
     ymin=0, ymax=1.1,
     bar width=10pt,
     font=\scriptsize,
     tickwidth         = 0pt,
     enlarge x limits  = 0.2,
%      enlarge y limits  = 0.3,
     xtick={16, 32, 48, 64, 80},
     xtick style={draw=none},
     symbolic x coords = {16, 32, 48, 64, 80},
     nodes near coords,
   legend style={at={(0.25,1.08)},anchor=west},
   legend columns=2,
    ylabel={AUC \&  Cardinality Error },
    xlabel={\# Training Video Sequences},
    width=\linewidth,
    height=.7\linewidth,
    nodes near coords style={anchor=south east,inner sep=0,shift={(4pt, 5pt)},font=\scriptsize,/pgf/number format/.cd,fixed,fixed zerofill},
    ylabel near ticks, ylabel shift={-5pt},
   ]

\addplot coordinates { 
 (16,    .835)
 (32,    .8731)
 (48,    .8732)
 (64,    .8932)
 (80,    .912)};

\addplot coordinates { 
 (16,    .754)
 (32,    .794)
 (48,    .791)
 (64,    .804)
 (80,    .833)};

\addplot coordinates { 
 (16,    .23)
 (32,    .18)
 (48,    .12)
 (64,    .07)
 (80,    .04)};
\legend{AUC of ADD-S, AUC of ADD-(S), Cardinality Error}

\end{axis}
\end{tikzpicture}

